Human Leading or Following Preferences: Effects on Human Perception of the Robot and the Human-Robot Collaboration

Achieving effective and seamless human-robot collaboration requires two key outcomes: enhanced team performance and fostering a positive human perception of both the robot and the collaboration. This paper investigates the capability of the proposed task planning framework to realize these objectives by integrating human leading/following preferences and performance into its task allocation and scheduling processes. We designed a collaborative scenario wherein the robot autonomously collaborates with participants. The outcomes of the user study indicate that the proactive task planning framework successfully attains the aforementioned goals. We also explore the impact of participants' leadership and followership styles on their collaboration. The results reveal intriguing relationships between these factors which warrant further investigation in future studies.

==> pic/architecture.tex <==
    \begin{tikzpicture}[%
    ,node distance=10mm
    ,>=latex'
    ,every path/.style={->} ,
    mypostaction/.style n args=3{
   decoration={
       text align={
           left indent=#1},
       text along path, 
       text={#2},#3
   },
   decorate
   }
    ]
    \tikzstyle{arrow1} = [-{Latex[length=1.5mm,width=1.5mm]}, very thick];
    \tikzstyle{block1} = [draw ,minimum height=10mm,minimum width=28mm ,align=center, rounded corners=.15cm, font=\large, very thick];
    \tikzstyle{output} = [coordinate];
    \definecolor{cl1}{HTML}{F28482};
    \definecolor{cl11}{HTML}{BB0704};
    \definecolor{cl2}{HTML}{F6BD60};
    \definecolor{cl22}{HTML}{BF7600};
    \definecolor{cl3}{HTML}{709DF1};
    
    \node [block1, minimum height = 1.5cm, fill=cl3, draw=blue] (a) {State Estimator};
    \node [block1, right= 1.1cm of a, fill=cl3, draw=blue] (b) {Robot Planner};
    \node [block1, right=of b, fill=cl1, draw=cl11] (c) {Robot};
    \node [block1, above=of c, yshift=1.5cm, fill=cl1, draw=cl11] (d) {Human};
    \node [block1, minimum width=5cm, right=of c, xshift=0.5cm, yshift=-0.75cm, rotate= 90, fill=cl2, draw=cl22] (e) {Tasks \& Environment};
    \node [output, right=of e, xshift=0.7cm, yshift=-2.5cm] (o) {};
    \node [inner sep=0,minimum size=0,right of=b, xshift= 0.85cm, label={[label distance=-1cm, align=center]90:{$S$\\(Schedule)}}] (p) {}; 
    \node [inner sep=0,minimum size=0,right of=d, xshift= 0.85cm] (u) {}; 
    \node [inner sep=0,minimum size=0,right of=e] (k) {}; 
    \draw [arrow1] (a) to node[above] {Belief} (b);
    \draw [arrow1] (b) to (c);
    \draw [arrow1] (c.east) to node[above] {$a^R$} ($(e.north)+(0,-1.75)$) ;
    \draw [arrow1] (d.east) to ($(e.north)+(0,1.75)$);
    \draw [arrow1] (d.north) -- +(0,0.5) -- node[above] {Human internal states} ($(a.west)+(-1 ,4.5)$) -- ($(a.west)+(-1 ,0)$) |- ($(a.west)+(0,-0.17)$);
    \draw [arrow1] (k) -- +(0,-3.2) -- ($(a.west)+(-0.75,-1.5)$) |- ($(a.west)+(0,-0.5)$);
    \draw [arrow1] (e.south) -- (o.west);
    \draw [arrow1] ($(b.west)+(-0.35,-1.48)$) |- ($(b.west)+(0,-0.3)$);
    \draw [arrow1] (p) -- +(0,1) -- ($(a.west)+(-0.5,1)$) |- ($(a.west)+(0,0.5)$);
    \draw [arrow1] (u) -- +(0,-1) -- node[above] {Human actions} ($(a.west)+(-0.75,2.5)$) |- ($(a.west)+(0,0.17)$);
    \node [block1, right = 2cm of o,minimum width=10cm, minimum height = 7cm, fill=cl3, draw=blue] (pl) {};
    \node [block1, right = 2cm of o,minimum width=10cm, minimum height = 7cm, fill=cl3, draw=blue] (pl) {};
    \node [block1, above = 0.5cm of pl.center,minimum width=5cm, minimum height = 2.5cm, draw=black, fill=white] (so) {\scalebox{0.6}{$\begin{aligned}&\mathbf{X}^* = \min_{\left\{\mathbf{X}\right\}}\max_{A} \mathbb{E} \Bigg[\sum_{\tau_i\in \tau, a \in A}X_{\tau_i}^a C_{\tau_i}\big(  a\big)\Bigg] \\
    &\qquad \; \text{subject to}\\
    &\qquad \; \sum_{a\in A}{X_{\tau_i}^a}=1, \quad \forall \,\tau_i\in \tau \\
    &\qquad \; \textit{problem-dependent constraints}
    \end{aligned}$}};
    \node [block1, below = 0.5cm of pl.center,minimum width=5cm, minimum height = 2.5cm, draw=black, fill=white] (do) {\scalebox{0.6}{
        $\begin{aligned}
            &\min\max_{\tau_i \in \tau_{\textit{new}}} f_{\tau_i}\\ 
            &\quad\text{subject to}\\
            &\qquad \; P\left(\tau_{i},\tau_{j}\right).f_{\tau_{i}}\leq s_{\tau_{j}}, \qquad  \forall \tau_{i},\tau_{j}\in \tau_{new}\\
            &\qquad \; Q\left(\tau_{i},\tau_{j}\right).f_{\tau_{i}}\leq s_{\tau_{j}}, \qquad  \forall \tau_{i},\tau_{j} \in \tau_{new}\\
            &\qquad \; f_{\tau_i} = s_{\tau_i} + d_{\tau_i}, \qquad \forall \tau_i\in \tau_{new} \\
            &\qquad \; \textit{problem-dependent constraints}
        \end{aligned}$
    }};
     \draw [arrow1] ($(so.west)+(-1.8,-3.52)$) |- ($(so.west)+(0,-0.5)$);
     \draw [arrow1] ($(so.west)+(-4,0.5)$) node[above, xshift=0.4cm] {Belief} -- ($(so.west)+(0,0.5)$);
     \draw [arrow1] ($(do.west)+(-4,0)$) |- node[above, xshift=0.7cm] {Task State} ($(do.west)$);
     \draw [arrow1] ($(so.south)$) -- ($(do.north)$);
     \draw[arrow1] (do.east) -| ($(pl.east)+(-2, 0)$) -- ($(pl.east)+(2, 0)$) node[above, xshift=-0.4cm] {S};
     \draw[arrow1] ($(pl.east)+(-2, 0)$) -- ($(pl.east)+(-2, 3.3)$) -| (so.north);
     % \node [draw=white, ellipse, dashed, below=0mm of pl.center, anchor=center, minimum width=13cm, minimum height=8cm] (zp2){};
    \node [draw, circle, dashed, below=0mm of b.center, anchor=center, minimum size=32mm] (zp){};
     \path[dashed](zp.south) edge[-] (pl.south west){};
     \path (zp.north) edge[-, dashed] (pl.north west){};

     \draw[-{Latex[bend,length=5em]}, blue!20!white, line width=5ex,postaction={mypostaction={1em}{Task selection}{raise=-0.7ex}}] (so)++ (-3,3)  to[bend left]  ($(so.north)+ (-0.5,0)$);
      \draw[-{Latex[bend,length=5em]}, blue!20!white, line width=5ex,postaction={mypostaction={1em}{Task scheduling}{raise=-0.7ex}}] (do)++ (-3,-3)  to[bend right]  ($(do.south)+ (-0.5,0)$);
    \end{tikzpicture} 


==> pic/followership.tex <==
\begin{tikzpicture}
    \fill [blue!50,draw] (1,0) -- ++(3,0) -- ++(0, -3) {[rounded corners=10] -- ++(-3,0)} -- cycle {};
    \fill [green!50,draw] (1,0) -- ++(3,0) -- ++(0, 3) {[rounded corners=10] -- ++(-3,0)} -- cycle {};
    \fill [red!50,draw] (7,0) -- ++(-3,0) -- ++(0, 3) {[rounded corners=10] -- ++(3,0)} -- cycle {};
    \fill [orange!50,draw] (7,0) -- ++(-3,0) -- ++(0, -3) {[rounded corners=10] -- ++(3,0)} -- cycle {};
    
    \draw [line width=0.85mm, Black] (1, 0) -- (7, 0);
    \draw [line width=0.85mm, Black] (4, -3) -- (4, 3);
    \fill[pink!50, rounded corners=5] (3,-1) rectangle ++(2,2);

    \node[text width=1.8cm, align=center] at (1.1,0.2) {\normalsize \baselineskip=6pt 0};
    \node[text width=1.8cm, align=center] at (2.8,0.2) {\normalsize \baselineskip=6pt 20};
    \node[text width=1.8cm, align=center] at (5.2,0.2) {\normalsize \baselineskip=6pt 40};
    \node[text width=1.8cm, align=center] at (6.8,0.2) {\normalsize \baselineskip=6pt 60};
    \node[text width=1.8cm, align=center] at (4.3,2.8) {\normalsize \baselineskip=6pt 60};
    \node[text width=1.8cm, align=center] at (4.2,-2.8) {\normalsize \baselineskip=6pt 0};
    \node[text width=1.8cm, align=center] at (4.3,-1.2) {\normalsize \baselineskip=6pt 20};
    \node[text width=1.8cm, align=center] at (4.3, 1.2) {\normalsize \baselineskip=6pt 40};
    
    \node[text width=1.8cm, align=center] at (0,0) {\normalsize \baselineskip=6pt Passive Engagement};
    \node[text width=1.8cm, align=center] at (8,0) {\normalsize \baselineskip=6pt Active Engagement};
    \node[text width=5cm, align=center] at (4,3.3) {\normalsize \baselineskip=6pt Independent, Critical Thinking};
    \node[text width=5cm, align=center] at (4,-3.3) {\normalsize \baselineskip=6pt Dependent, Uncritical Thinking};

    \node[text width=1.8cm, align=center] at (2.2,2.2) {\normalsize \baselineskip=6pt Alienated Follower};
    
    \node[text width=1.8cm, align=center] at (5.8,2.2) {\normalsize \baselineskip=6pt Exemplary Follower};

    \node[text width=1.8cm, align=center] at (2.2,-2.2) {\normalsize \baselineskip=6pt Passive Follower};
    
    \node[text width=1.8cm, align=center] at (5.8,-2.2) {\normalsize \baselineskip=6pt Conformist Follower};
    
    \node[text width=1.8cm, align=center] at (4,0) {\normalsize \baselineskip=6pt Pragmatist Follower};

\end{tikzpicture}



==> pic/framework.tex <==
\begin{tikzpicture}
    \def\g1{7.5}
    \def\s1{1.5}
    \draw [line width=0.85mm, NavyBlue] (\s1, 0) -- (\g1, 0);
    \draw [color=NavyBlue, fill=NavyBlue, radius=0.2] (\s1, 0) circle[] (\g1, 0) circle[];
    
    \node at (\s1-0.75,0.3) {\includegraphics[width=1.3cm]{pic/Picture2.png}};
    \node at (\g1+0.75,0.3) {\includegraphics[width=0.8cm]{pic/Picture1.png}};
    
    
    
    
    \node at (\s1+0.15, -0.32) (s2){};
    \node at (\g1-0.15, -0.1) (g2){};
    \node at (\s1-0.15, -0.35) (s3){};
    \node at (\g1+0.15,-0.1) (g3){};
    \node at (\s1, -0.2) (s4){};
    \node at (\g1+0.15,-0.8) (g4){};
    \draw[white, -, line width=0.1mm, right color=OliveGreen,left color=red]  (g3) to [out=-90,in=-90] (s3)  ;
    \draw[white, -, line width=0.1mm, right color=white,left color=white]  (g2) to [out=-90,in=-90] (s2)  ;
    \draw[ NavyBlue, -{Triangle[length=3mm,width=5mm, red!93!OliveGreen,fill=red!93!OliveGreen]} ] ($(s4)+(0, -0.04)$) -- ($(s4)+(0, -0.03)$);
    
    \draw[black,{Triangle[length=3mm,width=2mm]}-, line width=0.5mm]  (\s1-0.15,0.5) -- (\s1-0.15+2.8,0.5) node [above,pos=0.5, black] {\tiny Human preference to follow} ;
    
    \draw[black,-{Triangle[length=3mm,width=2mm]}, line width=0.5mm]  (\g1+0.15-2.8,0.5) -- (\g1+0.15,0.5) node [above,xshift=-1.4cm, black] {\tiny Human preference to lead};
    
    \node[text width=1.5cm, align=center] at (\s1-0.75,-0.8) {\tiny \baselineskip=6pt Robot leads \break the human\par};
    \node[text width=1.6cm, align=center] at (\g1+0.8,-0.8) {\tiny \baselineskip=6pt Human leads\break the robot\par};

    \node[text width=1.6cm, align=center] at (4.5,-1.7) {\footnotesize \baselineskip=6pt Performance?};
\end{tikzpicture}



==> pic/states.tex <==
\begin {tikzpicture}[-latex ,auto ,node distance =6 cm and 2cm ,on grid ,
semithick]
\tikzstyle{state} =[circle ,color =white, draw, black , text=black , minimum width =4.0 cm, font=\Large, align=center]
\tikzstyle{arrow1} = [{Latex[length=2mm,width=2mm]}-]
\tikzstyle{arrow2} = [-{Latex[length=2mm,width=2mm]}]

\node[state] (s0) {Untouched};
\node[state] (s3) [right=8cm of s0] {Placed correctly};
\node[state] (s2) [below right = 6cm and 5cm of s0] {Assigned to \\robot correctly};
\node[state] (s1) [below left =6cm and 6cm of s0] {Assigned to \\robot incorrectly};
\node[state] (s4) [above right = 6cm and 5cm of s0] {Assigned to \\human};
\node[state] (s5) [above left =6cm and 6cm of s0] {Misplaced};

\path[arrow1] (s0) edge [bend left =20]  node[sloped, below] {H3} (s5);
\path[arrow1] (s0) edge [bend right =20]  node[sloped, above] {R3} (s5);
\path[arrow2] (s0) edge  node[sloped, above] {H1} (s5);

\path[arrow1] (s0) edge [bend left =20]  node[sloped, below] {H5} (s1);
\path[arrow1] (s0) edge [bend right =20]  node[sloped, above] {R6} (s1);
\path[arrow2] (s0) edge  node[sloped, below] {H2} (s1);

\path[arrow2] (s0) edge [bend left =20]  node[sloped, above] {H1} (s3);
\path[arrow2] (s0) edge [bend right =20]  node[sloped, below] {R1} (s3);
\path[arrow1] (s0) edge  node[sloped, above] {H3} (s3);

\path[arrow1] (s0) edge [bend left =20]  node[sloped, above] {R5} (s4);
\path[arrow1] (s0) edge [bend right =20]  node[sloped, below] {H6} (s4);
\path[arrow2] (s0) edge  node[sloped, above] {R2} (s4);

\path[arrow1] (s0) edge [bend left =10]  node[sloped, above] {H5} (s2);
\path[arrow2] (s0) edge [bend right =10]  node[sloped, below] {H2} (s2);


\path[arrow2] (s4) edge   node[sloped, above] {H4} (s3);
\path[arrow2] (s2) edge   node[sloped, below] {R4} (s3);
\end{tikzpicture}

==> pic/taskgraph.tex <==
\begin {tikzpicture}[-latex ,auto ,node distance =1.5 cm and 2cm ,on grid ,
semithick]
\tikzstyle{state} =[circle ,color =white, draw, black , text=black , minimum width =1.0 cm, font=\Large]
\tikzstyle{arrow1} = [-{Latex[length=2mm,width=2mm]}]
\tikzstyle{arrow2} = [-{Latex[length=2mm,width=2mm]}, dashed]
\node[state] (t1) {$\tau_1$};
\node[state] (t0) [below left= 2.25cm and 2cm of t1] {$\tau_0$};
\node[state] (t6) [below =of t1] {$\tau_6$};
\node[state] (t11) [below =of t6] {$\tau_{11}$};
\node[state] (t16) [below =of t11] {$\tau_{16}$};
% \path (t0) edge [loop left] node[left] {$1/4$} (A);
\path[arrow2] (t0) edge [bend left =20]  (t1);
\path[arrow2] (t0) edge [bend left =20]  (t6);
\path[arrow2] (t0) edge [bend right =20]  (t11);
\path[arrow2] (t0) edge [bend right =20]  (t16);

\node[state] (t2) [right =of t1] {$\tau_2$};
\path[arrow1] (t1) edge (t2);
\node[state] (t3) [right =of t2] {$\tau_3$};
\path[arrow1] (t2) edge (t3);
\node[state] (t4) [right =of t3] {$\tau_4$};
\path[arrow1] (t3) edge (t4);
\node[state] (t5) [right =of t4] {$\tau_5$};
\path[arrow1] (t4) edge (t5);

\node[state] (t7) [right =of t6] {$\tau_7$};
\path[arrow1] (t6) edge (t7);
\node[state] (t8) [right =of t7] {$\tau_8$};
\path[arrow1] (t7) edge (t8);
\node[state] (t9) [right =of t8] {$\tau_9$};
\path[arrow1] (t8) edge (t9);
\node[state] (t10) [right =of t9] {$\tau_{10}$};
\path[arrow1] (t9) edge (t10);

\node[state] (t12) [right =of t11] {$\tau_{12}$};
\path[arrow1] (t11) edge (t12);
\node[state] (t13) [right =of t12] {$\tau_{13}$};
\path[arrow1] (t12) edge (t13);
\node[state] (t14) [right =of t13] {$\tau_{14}$};
\path[arrow1] (t13) edge (t14);
\node[state] (t15) [right =of t14] {$\tau_{15}$};
\path[arrow1] (t14) edge (t15);

\node[state] (t17) [right =of t16] {$\tau_{17}$};
\path[arrow1] (t16) edge (t17);
\node[state] (t18) [right =of t17] {$\tau_{18}$};
\path[arrow1] (t17) edge (t18);
\node[state] (t19) [right =of t18] {$\tau_{19}$};
\path[arrow1] (t18) edge (t19);
\node[state] (t20) [right =of t19] {$\tau_{20}$};
\path[arrow1] (t19) edge (t20);

\node[state] (t21) [below right = 2.25cm and 2cm of t5] {$\tau_{21}$};
\path[arrow2] (t5) edge [bend left =20]  (t21);
\path[arrow2] (t10) edge [bend left =20]  (t21);
\path[arrow2](t15) edge [bend right =20]  (t21);
\path[arrow2] (t20) edge [bend right =20]  (t21);
\end{tikzpicture}

==> pic/temp_task_graph.tex <==
\begin {tikzpicture}[-latex ,auto ,node distance =2cm and 2.5cm ,on grid ,
semithick]
\tikzstyle{state} =[circle ,color =white, draw, black , text=black , minimum width =1.1 cm, font=\Large]
\tikzstyle{human} =[circle , draw, black , fill=BurntOrange, text=black , minimum width =1.1 cm, font=\Large]
\tikzstyle{robot} =[circle , draw, black , fill=RoyalBlue, text=white , minimum width =1.1 cm, font=\Large]
\tikzstyle{allocate} =[circle , draw, black , fill=Orchid, text=black , minimum width =1 cm, font=\Large]
\tikzstyle{error} =[circle , draw, black , fill=BrickRed, text=white , minimum width =1 cm, font=\Large]

\tikzstyle{arrow1} = [-{Latex[length=2mm,width=2mm]}]
\tikzstyle{arrow2} = [-{Latex[length=2mm,width=2mm]}, dashed]
\node[human] (t1) {$\tau_1$};
\node[state] (t0) [fill=black!60, thin, dashed, text=white, below left= 3.cm and 1.5cm of t1] {$\tau_0$};

\node[allocate] (t1a) [below left= 0cm and 1.5cm of t1] {$\tau_1^a$};
% \node[error] (t2e) [below left= 1.98cm and 3.0cm of t1] {$\tau_2^e$};
\node[error] (t1e) [below left= 1.5cm and 2.9cm of t1] {$\tau_1^e$};
\path[arrow2] (t0) edge[bend left =20] (t1e);
% \path[arrow1] (t2e) edge[bend left =20] (t1e);
\path[arrow1] (t1e) edge [bend left =20](t1a);
\path[arrow1] (t1a) edge (t1);

\node[state] (t6) [fill=black!30, thin, dashed, text=black, below =of t1] {$\tau_6$};
\node[state] (t11) [fill=green!30, thin, below =of t6] {$\tau_{11}$};
\node[state] (t16) [fill=black!30, thin, dashed, text=black, below =of t11] {$\tau_{16}$};

\path[arrow2] (t0) edge [bend left =20]  (t6);
\path[arrow2] (t0) edge [bend right =20]  (t11);
\path[arrow2] (t0) edge [bend right =20]  (t16);

\node[human] (t2) [right =of t1] {$\tau_2$};
\node[allocate] (t2a) [above right= 1.0cm and 1.25cm of t1] {$\tau_2^a$};
\path[arrow1] (t1) edge  (t2);
\path[arrow1] (t1) edge [bend left=20] (t2a);
\path[arrow1] (t2a) edge [bend left=25] (t2);
\node[robot] (t3) [right =of t2] {$\tau_3$};
% \node[allocate] (t3a) [above right= 1.0cm and 1.25cm of t2] {$\tau_3^a$};
\path[arrow1] (t2) edge (t3);
% \path[arrow1] (t2) edge [bend left=20] (t3a);
% \path[arrow1] (t3a) edge [bend left=25] (t3);
\node[human] (t4) [right =of t3] {$\tau_4$};
\node[allocate] (t4a) [above right= 1.0cm and 1.25cm of t3] {$\tau_4^a$};
\path[arrow1] (t3) edge (t4);
\path[arrow1] (t3) edge [bend left=20] (t4a);
\path[arrow1] (t4a) edge [bend left=25] (t4);
\node[human] (t5) [right =of t4] {$\tau_5$};
\node[allocate] (t5a) [above right= 1.0cm and 1.25cm of t4] {$\tau_5^a$};
\path[arrow1] (t4) edge (t5);
\path[arrow1] (t4) edge [bend left=20] (t5a);
\path[arrow1] (t5a) edge [bend left=25] (t5);

\node[human] (t7) [right =of t6] {$\tau_7$};
\node[allocate] (t7a) [above right= 1.0cm and 1.25cm of t6] {$\tau_7^a$};
\path[arrow2] (t6) edge (t7);
\path[arrow2] (t6) edge [bend left=20] (t7a);
\path[arrow1] (t7a) edge [bend left=25] (t7);

\node[robot] (t8) [right =of t7] {$\tau_8$};
% \node[allocate] (t8a) [above right= 1.0cm and 1.25cm of t7] {$\tau_8^a$};
\path[arrow1] (t7) edge (t8);
% \path[arrow1] (t7) edge [bend left=20] (t8a);
% \path[arrow1] (t8a) edge [bend left=25] (t8);

\node[human] (t9) [right =of t8] {$\tau_9$};
\node[allocate] (t9a) [above right= 1.0cm and 1.25cm of t8] {$\tau_9^a$};
\path[arrow1] (t8) edge (t9);
\path[arrow1] (t8) edge [bend left=20] (t9a);
\path[arrow1] (t9a) edge [bend left=25] (t9);

\node[human] (t10) [right =of t9] {$\tau_{10}$};
\node[allocate] (t10a) [above right= 1.0cm and 1.25cm of t9] {$\tau_{10}^a$};
\path[arrow1] (t9) edge (t10);
\path[arrow1] (t9) edge [bend left=20] (t10a);
\path[arrow1] (t10a) edge [bend left=25] (t10);

\node[robot] (t12) [right =of t11] {$\tau_{12}$};
\path[arrow1] (t11) edge (t12);
\node[human] (t13) [right =of t12] {$\tau_{13}$};
\node[allocate] (t13a) [above right= 1.0cm and 1.25cm of t12] {$\tau_{13}^a$};
\path[arrow1] (t12) edge (t13);
\path[arrow1] (t12) edge [bend left=20] (t13a);
\path[arrow1] (t13a) edge [bend left=25] (t13);

\node[robot] (t14) [right =of t13] {$\tau_{14}$};
\path[arrow1] (t13) edge (t14);
\node[robot] (t15) [right =of t14] {$\tau_{15}$};
\path[arrow1] (t14) edge (t15);

\node[robot] (t17) [right =of t16] {$\tau_{17}$};
\node[error] (t17e) [above right= 1.0cm and 1.25cm of t16] {$\tau_{17}^e$};
\path[arrow2] (t16) edge (t17);
\path[arrow2] (t16) edge [bend left=20] (t17e);
\path[arrow1] (t17e) edge [bend left=25] (t17);
\node[human] (t18) [right =of t17] {$\tau_{18}$};
\node[allocate] (t18a) [above right= 1.0cm and 1.25cm of t17] {$\tau_{18}^a$};
\path[arrow1] (t17) edge [bend left=20] (t18a);
\path[arrow1] (t18a) edge [bend left=25] (t18);
\path[arrow1] (t17) edge (t18);
\node[robot] (t19) [right =of t18] {$\tau_{19}$};
\path[arrow1] (t18) edge (t19);
\node[human] (t20) [right =of t19] {$\tau_{20}$};
\path[arrow1] (t19) edge (t20);

\node[allocate] (t20a) [above right= 1.0cm and 1.25cm of t19] {$\tau_{20}^a$};
\path[arrow1] (t19) edge [bend left=20] (t20a);
\path[arrow1] (t20a) edge [bend left=25] (t20);

\node[state] (t21) [fill=black!60, thin, dashed, text=white, below right = 3cm and 1.5cm of t5] {$\tau_{21}$};
\path[arrow2] (t5) edge [bend left =20]  (t21);
\path[arrow2] (t10) edge [bend left =20]  (t21);
\path[arrow2](t15) edge [bend right =20]  (t21);
\path[arrow2] (t20) edge [bend right =20]  (t21);
\end{tikzpicture}
